Novel subjet observables for jet quenching in heavy-ion collisions

Using a novel observable that relies on the momentum difference of the two most energetic subjets within a jet $\Delta S_{12}$ we study the internal structure of high-energy jets simulated by several Monte Carlo event generators that implement the partonic energy-loss in a dense partonic medium. Based on inclusive jet and di-jet production we demonstrate that $\Delta S_{12}$ is an effective tool to discriminate between different models of jet modifications over a broad kinematic range. The new quantity, while preserving the colinear and infrared safety of modern jet algorithms, it is experimentally attractive because of its inherent resiliance against backgrounds of heavy-ion collisions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

